Target Field Design of Surface Permanent Magnets

We present a target field approach to analytically design magnetic fields using permanent magnets. We assume that their magnetisation is bound to a two-dimensional surface and is composed of a complete basis of surface modes. By posing the Poisson's equation relating the magnetic scalar potential to the magnetisation using Green's functions, we derive simple integrals which determine the magnetic field generated by each mode. This approach is demonstrated by deriving the governing integrals for optimising axial magnetisation on cylindrical and circular-planar surfaces. We approximate the governing integrals numerically and implement them into a regularised least-squares optimisation routine to design permanent magnets that generate uniform axial and transverse target magnetic fields. The resulting uniform axial magnetic field profiles demonstrate more than a tenfold increase in uniformity across equivalent target regions compared to the field generated by an optimally separated axially magnetised pair of rings, as validated using finite element method simulations. We use a simple example to examine how two-dimensional surface magnetisation profiles can be emulated using thin three-dimensional volumes and determine how many discrete intervals are required to accurately approximate a continuously-varying surface pattern. Magnets designed using our approach may enable higher quality bias fields for electric machines, nuclear fusion, fundamental physics, magnetic trapping, and beyond.

==> cylinder_and_plane.tex <==
\begin{tikzpicture}[line join = bevel]

\pgfmathsetmacro{\zgap}{2.5}
%%%%%%%%%%%%%%%%% AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The axes
\pgfmathsetmacro{\zgap}{2.5}
\draw[-{Latex[length=2mm]}, thick] (xyz cs:x=-3) -- (xyz cs:x=3) node[above, font = \large] {$x$};

\draw[-{Latex[length=2mm]}, thick] (xyz cs:z=5) -- (xyz cs:z=-5) node[right, font = \large] {$y$};

\draw[-{Latex[length=2mm]}, thick] (xyz cs:y=-\zgap - 1.5) -- (xyz cs:y=\zgap + 1.5) node[right, font = \large] {$z$};


% Small - X axis
\foreach \coo in {-2.5, -2,...,2.5}
{      \draw (\coo, -0.05, 0) -- (\coo, 0.05, 0);}

% Small - Y axis
\foreach \coo in {-4.5, -4,...,4.5}
{      \draw (0,-0.05,\coo) -- (0,0.05,\coo);}

% Small - Z axis
\foreach \coo in {-3.5,-3,...,3.5}
{  \draw (-0.05,\coo,0) -- (0.05,\coo,0);}

% Large - Z axis
\foreach \coo in {-3,-2,...,3}
{  \draw (-0.1,\coo,0) -- (0.1,\coo,0);}

% Large - X axis
\foreach \coo in {-2, -1,...,2}
{       \draw (\coo, -0.1, 0) -- (\coo, 0.1, 0);}

% Large - Y axis
\foreach \coo in {-4, -3,...,4}
{       \draw (0,-0.1,\coo) -- (0,0.1,\coo);}
%%%%%%%%%%%%%%%%% END OF AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% SHADED CYLINDER %%%%%%%%%
\pgfmathsetmacro{\cylength}{2}
\pgfmathsetmacro{\cywidth}{1.5}

% Annotations for lengths
\pgfmathsetmacro{\anchortext}{-3}
\draw[dashed] (\anchortext, \cylength) -- (-1.5,\cylength);
\draw[dashed] (\anchortext, -\cylength) -- (-1.5,-\cylength);
\draw[dashed] (\anchortext, -4.15) -- (-1.7,-4.15);

\node[anchor=east] at (\anchortext,-\cylength) {$z=-L_c/2$};
\node[anchor=east] at (\anchortext, \cylength) {$z=L_c/2$};
\node[anchor=east] at (\anchortext,-4.15) {$z=z'_p$};


% \draw[dashed] (1.5,0) arc (0:180:1.5cm and 0.6cm);
% \draw[dashed] (\cywidth,-3.0) arc (0:180:1.5cm and 0.5cm);
    
\fill [gray,opacity=0.6] (\cywidth,\cylength) -- (\cywidth,-\cylength) arc (360:180:1.5cm and 0.5cm) -- (-\cywidth,\cylength) arc (180:360:1.5cm and 0.5cm) ;
 
\draw[] (\cywidth,\cylength) -- (\cywidth,-\cylength) arc (360:180:1.5cm and 0.5cm) -- (-\cywidth,\cylength) arc (180:360:1.5cm and 0.5cm) ;
 
\fill [gray,opacity=0.4](\cywidth,\cylength) arc (0:360:1.5cm and 0.5cm); 
\draw (\cywidth,\cylength) arc (0:360:1.5cm and 0.5cm);


\node at (\cywidth/2,\cylength+0.2) {$\rho_c$};
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] (0, \cylength) -- (\cywidth, \cylength);


% Plane
% Plane dimensions
\pgfmathsetmacro{\planethickness}{0}
\pgfmathsetmacro{\planetop}{-4.15}
\pgfmathsetmacro{\planewidth}{1.7}
\draw [dashed] (-1.7,\planetop-\planethickness) arc (180:360:1.7 and -0.5);

% \shade[shading=radial, inner color=gray!60!white, outer color=gray!60!white, opacity=0.70]
\fill [gray,opacity=0.5] (0,-4.15) ellipse (1.7cm and 0.5cm);
\draw (0,-4.15) ellipse (1.7cm and 0.5cm);





\fill [gray,opacity=0.5] (-1.7,\planetop) -- (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5) -- (1.7,\planetop) arc (0:180:1.7 and -0.5);

\draw (-1.7,\planetop) -- (-1.7,\planetop-\planethickness);
\draw (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5);

\draw (1.7,\planetop-\planethickness) -- (1.7,\planetop); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% arrows around the cylinder


% \draw (1.5,1.3) arc (360:180:1.5cm and 0.5cm);

\pgfmathsetmacro{\arrowthick}{1.2}

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{0.2}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{-0.46}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{-1.12}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{-1.78}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{-2.44}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.3}
\pgfmathsetmacro{\ordernumber}{-3.1}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);


% \pgfmathsetmacro{\arcpos}{0.96}
% \pgfmathsetmacro{\arrowlength}{0.2}
% \pgfmathsetmacro{\ordernumber}{-5}
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);

% \pgfmathsetmacro{\arcpos}{0.96}
% \pgfmathsetmacro{\arrowlength}{0.2}
% \pgfmathsetmacro{\ordernumber}{-5.35}
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
% \draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);

\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.4}
\pgfmathsetmacro{\ordernumber}{-5.2}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.825, \arcpos+\ordernumber) -- (-0.825, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.825, \arcpos+\ordernumber) -- (0.825, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{1.1}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.275, \arcpos+\ordernumber) -- (-0.275, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.275, \arcpos+\ordernumber) -- (0.275, \arcpos+\arrowlength+\ordernumber);



\pgfmathsetmacro{\arcpos}{0.96}
\pgfmathsetmacro{\arrowlength}{0.4}
\pgfmathsetmacro{\ordernumber}{-5.35}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-1.1, \arcpos+\ordernumber) -- (-1.1, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (1.1, \arcpos+\ordernumber) -- (1.1, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.83}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (-0.55, \arcpos+\ordernumber) -- (-0.55, \arcpos+\arrowlength+\ordernumber);
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0.55, \arcpos+\ordernumber) -- (0.55, \arcpos+\arrowlength+\ordernumber);
\pgfmathsetmacro{\arcpos}{0.8}
% \pgfmathsetmacro{\arrowlength}{0.4}
\draw[-stealth, line width = \arrowthick, color=white, opacity = 0.6] (0, \arcpos+\ordernumber) -- (0, \arcpos+\arrowlength+\ordernumber);

% Plane Annotation
\node at (0.8,-3.95) {$\rho_p$};
\draw[{Latex[length=1.5mm]}-{Latex[length=1.5mm]}] (0, -4.15) -- (1.7, -4.15);

\end{tikzpicture}

==> rings.tex <==
\begin{tikzpicture}[line join = bevel]

%%%%%%%%%%%%%%%%% AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The axes
\pgfmathsetmacro{\zgap}{2.5}

%%%%%%%%%%%%%%%%% END OF AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%% SHADED CYLINDER %%%%%%%%%
\pgfmathsetmacro{\cylength}{5.082/2-0.9}
\pgfmathsetmacro{\cywidth}{1.7}







% Plane
% Plane dimensions
\pgfmathsetmacro{\cylgap}{5.082}
\pgfmathsetmacro{\planethickness}{0.17}
\pgfmathsetmacro{\planetop}{\cylgap/2} % CHANGE THIS FOR SEPARATION 
\pgfmathsetmacro{\planewidth}{1.7}
\fill [lightred,opacity=1] (0,\planetop) ellipse (1.7cm and 0.5cm);
\draw[] (0,\planetop) ellipse (1.7cm and 0.5cm);

\fill [darkred,opacity=1] (-1.7,\planetop) -- (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5) -- (1.7,\planetop) arc (0:180:1.7 and -0.5);

\draw (-1.7,\planetop) -- (-1.7,\planetop-\planethickness);
\draw (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5);

\draw (1.7,\planetop-\planethickness) -- (1.7,\planetop); 

\fill [white] (0,\planetop) ellipse (1.4cm and 0.35cm);
\draw[] (0,\planetop) ellipse (1.4cm and 0.35cm);
% \draw [] (-1.35,\planetop-\planethickness) arc (180:360:1.35 and -0.35);

% \draw [blue, thick](-1.35,\planetop-\planethickness) arc (1.35:180:-1.35 and 0.35); % Bottom further
% \draw [blue, thick](-1.4,\planetop-\planethickness+0.1) arc (1.4:195:-1.4 and 0.35); % Top further
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}
\filldraw[fill=darkred, draw=black]
(0,\planetop) [partial ellipse=-15:195:1.4 and 0.35] arc (1.35:180:-1.35 and 0.35); 


%%%% BOTTOM RING %%%%%%%%%
\pgfmathsetmacro{\planethickness}{0.17}
\pgfmathsetmacro{\planetop}{-\cylgap/2}
\pgfmathsetmacro{\planewidth}{1.7}
\fill [lightred,opacity=1] (0,\planetop) ellipse (1.7cm and 0.5cm);
\draw[] (0,\planetop) ellipse (1.7cm and 0.5cm);

\fill [darkred,opacity=1] (-1.7,\planetop) -- (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5) -- (1.7,\planetop) arc (0:180:1.7 and -0.5);

\draw (-1.7,\planetop) -- (-1.7,\planetop-\planethickness);
\draw (-1.7,\planetop-\planethickness) arc (180:360:1.7 and 0.5);

\draw (1.7,\planetop-\planethickness) -- (1.7,\planetop); 

\fill [white] (0,\planetop) ellipse (1.4cm and 0.35cm);
\draw[] (0,\planetop) ellipse (1.4cm and 0.35cm);
% \draw [] (-1.35,\planetop-\planethickness) arc (180:360:1.35 and -0.35);

% \draw [blue, thick](-1.35,\planetop-\planethickness) arc (1.35:180:-1.35 and 0.35); % Bottom further
% \draw [blue, thick](-1.4,\planetop-\planethickness+0.1) arc (1.4:195:-1.4 and 0.35); % Top further
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}
\filldraw[fill=darkred, draw=black]
(0,\planetop) [partial ellipse=-15:195:1.4 and 0.35] arc (1.35:180:-1.35 and 0.35); 


% \draw [blue, ultra thick] (-1.4,\planetop-\planethickness+0.1) arc (180:360:1.4 and -0.35);
% \draw [blue, ultra thick] (-1.35,\planetop-\planethickness) arc (180:360:1.35 and -0.35);

% \draw [blue] (-1.4,-4.15) arc (180:195:1.4 and -0.35);



\pgfmathsetmacro{\zgap}{2.75}

%%%%%%%%%%%%%%%%% AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The axes
\draw[-{Latex[length=2mm]}, thick] (xyz cs:x=-3) -- (xyz cs:x=3) node[above, font = \large] {$x$};
\draw[-{Latex[length=2mm]}, thick] (xyz cs:z=5) -- (xyz cs:z=-5) node[right, font = \large] {$y$};
% \draw[->] (xyz cs:y=-\zgap - 1.5) -- (xyz cs:y=\zgap + 1.5) node[right, font = \large] {$z$};


% Small - X axis
\foreach \coo in {-2.5, -2,...,2.5}
{      \draw (\coo, -0.05, 0) -- (\coo, 0.05, 0);}

% Small - Y axis
\foreach \coo in {-4.5, -4,...,4.5}
{      \draw (0,-0.05,\coo) -- (0,0.05,\coo);}

% Small - Z axis
% \foreach \coo in {-3.5,-3,...,3.5}
% {  \draw (-0.05,\coo,0) -- (0.05,\coo,0);}

% Large - Z axis
% \foreach \coo in {-3,-2,...,3}
% {  \draw (-0.1,\coo,0) -- (0.1,\coo,0);}

% Large - X axis
\foreach \coo in {-2, -1,...,2}
{       \draw (\coo, -0.1, 0) -- (\coo, 0.1, 0);}

% Large - Y axis
\foreach \coo in {-4, -3,...,4}
{       \draw (0,-0.1,\coo) -- (0,0.1,\coo);}

\draw[-, thick] (xyz cs:y=-\zgap - 0.5) -- (xyz cs:y=\zgap + 0.5);
\draw[-{Latex[length=2mm]}, thick] (xyz cs:y=2.73) -- (xyz cs:y=\zgap + 0.5) node[right, font = \large] {$z$};



% \draw[-,blue, ultra thick] (0, -\cylgap/2) -- (0,\cylgap/2);

% \draw[->] (xyz cs:y=-\zgap - 1.5) -- (xyz cs:y=\zgap + 1.5) node[right, font = \large] {$z$};



% Small - Z axis
\foreach \coo in {-3,-2.5,...,3}
{  \draw (-0.05,\coo,0) -- (0.05,\coo,0);}
% Small - Z axis
% \foreach \coo in {1.5,2,...,3.5}
% {  \draw (-0.05,\coo,0) -- (0.05,\coo,0);}

% Large - Z axis
\foreach \coo in {-3,-2,...,2}
{  \draw (-0.1,\coo,0) -- (0.1,\coo,0);}
% Large - Z axis
\foreach \coo in {3}
{  \draw (-0.1,\coo,0) -- (0.1,\coo,0);}
% Large - Z axis
% \foreach \coo in {2,3}
% {  \draw (-0.1,\coo,0) -- (0.1,\coo,0);}


%%%%%%%%%%%%%%%%% END OF AXES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\node at (-\cywidth+0.1,\cylength-0.1) {$\rho_{c0}$};
\draw[{Latex[length=1mm]}-{Latex[length=1mm]}] (-\cywidth,\cylength+0.9) -- (-\cywidth+0.3,\cylength+0.9); 
\draw[-, dashed] (-\cywidth,\cylength+0.1) -- (-\cywidth,\cylength+0.85);
\draw[-, dashed] (-\cywidth+0.3,\cylength+0.1) -- (-\cywidth+0.3,\cylength+0.85);


\node at (\cywidth/3+0.2,\cylength+0.75) {$\rho_c$};
\draw[{Latex[length=2mm]}-{Latex[length=2mm]}] (0, \cylength+0.9) -- (\cywidth-0.15, \cylength+0.9);



\end{tikzpicture}
